Impact of Cyber Failures on Operation and Adequacy of Multi-Microgrid Distribution Systems

Large-scale successful integration of microgeneration, together with active loads, energy storage devices, and energy scheduling strategies, requires the extensive adoption of advanced information and communication technologies (ICTs) at the distribution network level; this brings so-called Cyber-Physical Multi-MicroGrid (CPMMG) systems into the picture. However, as such ICTs are not failure-free, their integration affects the system's operation and adequacy. To quantify how cyber failures influence a CPMMG system, this study proposes an adequacy framework based on sequential Monte Carlo Simulation (MCS). In the proposed framework, the typical structure of a CPMMG is exemplified, and the consequences of various cyber failures in this system are explained. Possible operation modes -- normal, island, joint, and shutdown modes -- are then explained and modeled. Finally, the adequacy index Expected Energy Not Served (EENS) is computed based on the proposed methodology, and two new adequacy indices are proposed: Interrupted but Gained Compensation (IbGC) and Supplied by Expensive Resources (SbER). A comprehensive case study is conducted to reveal the salient features of the proposed framework.

==> Figures/Case_Study.tex <==
\documentclass[a4paper]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,calc}
\usetikzlibrary {patterns,patterns.meta}
\definecolor{c1}{HTML}{488ED3}
\colorlet{c2}{gray!50}
\definecolor{c3}{HTML}{E56717}
\definecolor{c4}{HTML}{38b000}
\definecolor{c5}{HTML}{ffd60a}
\usepackage{amsmath,mathtools,amssymb}



\newsavebox{\WT}
\begin{lrbox}{\WT}
  \begin{tikzpicture}
  \tikzset{blade/.style={fill=c1, draw=c2, line width = 0.2}}
  \tikzset{body/.style={fill=c2 }}
  \foreach \i in {70, 190, 310}{
      \path [blade, shift=(90:3), rotate=\i] 
        (0.21,-0.025)--(0.21,0.025) -- (2.31,0.025) -- (0.55,-0.275) -- (0.35,-0.025)-- cycle;
        }
  \path [blade] (0,3) circle [radius=.2];
  \path[shade, ball color=gray!10, draw=none] (0,3) circle [radius=.1];
  \path[shade, ball color=gray!70, draw=none] (-.2,0) arc (180:360:.2 and .0625) -- (.025,3) -- (-.025,3) -- cycle;
  \end{tikzpicture}
\end{lrbox}

\newsavebox{\WU}
\begin{lrbox}{\WU}
  \begin{tikzpicture}
    \path node (A) {\usebox{\WT}};
    \path(A.center)+(52pt,-44pt) node [scale=0.35] (B) {\usebox{\WT}};
    \path (A.center)+(-40pt,-34pt) node [scale=0.50] (B) {\usebox{\WT}};
    \coordinate (A1) at (1.5,1); \coordinate (A2) at (2.35,1);  \coordinate (A3) at (3.2,1);
    \coordinate (B1) at (1.5,1.35); \coordinate (B2) at (2.35,1.35); \coordinate (B3) at (3.2,1.35);
    \coordinate (C1) at (1.5,1.7); \coordinate (C2) at (2.35,1.7);  \coordinate (C3) at (3.2,1.7);
    \draw[color=cyan,  line width = 1pt] (A1) to [bend left=20] (A2) to [bend left=-20] (A3);
    \draw[color=cyan,  line width = 1pt] (B1) to [bend left=20] (B2) to [bend left=-20] (B3);
    \draw[color=cyan,  line width = 1pt] (C1) to [bend left=20] (C2) to [bend left=-20] (C3);
  \end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PV
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\PV}
\begin{lrbox}{\PV}
  \begin{tikzpicture}
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{0.2}
\pgfmathsetmacro{\cubez}{1}

\shade[ball color=gray!10, draw=none] (0,0,0) -- (+\cubex,0,0) -- (+\cubex,-\cubey,0)  -- (0,-\cubey,0)  -- cycle;
\shade[ball color=gray!10, draw=none]  (0,0,0) -- (-1,0,-1) -- (-1,-\cubey,-1)  -- (0,-\cubey,0)  -- cycle;
\shade[ball color=gray!10, draw=none] (0,0,0) -- (-1,0,-1)  -- (+3,0,-1) -- (+\cubex,0,0)  -- cycle;

%\shade[left color=gray, right color=white, draw]

\shade[ball color=gray!10, draw=none]  (.9,0,-.5) -- (1.7,0,-.5)  -- (1.7,1,-.5) -- (.9,1,-.5)  -- cycle;


  \coordinate (M1) at (-1.1,1.2,0);
  \coordinate (M2) at (-6.1,1.2,-10.5) ;
  \coordinate (M3) at (-1.1,1.2,-10.5) ;
  \coordinate (M4) at (+4.9,1.2,0);

    \shade[shading=ball, draw=white] (M1) -- (M2)  -- (M3) -- (M4)  -- (M1);

    \path [draw=white,line width=1.2] ($(M4)!0.25!(M3)$) -- ($(M1)!0.25!(M2)$) ;
    \path [draw=white,line width=1.2] ($(M4)!0.5!(M3)$) -- ($(M1)!0.5!(M2)$) ;
    \path [draw=white,line width=1.2] ($(M4)!0.75!(M3)$) -- ($(M1)!0.75!(M2)$) ;
    \path [draw=white,line width=1.2] ($(M1)!0.25!(M4)$) -- ($(M2)!0.25!(M3)$) ;
    \path [draw=white,line width=1.2] ($(M1)!0.5!(M4)$) -- ($(M2)!0.5!(M3)$) ;
    \path [draw=white,line width=1.2] ($(M1)!0.75!(M4)$) -- ($(M2)!0.75!(M3)$) ;

    \tikzset
    {
        sunflames/.style={fill = yellow, regular polygon,  regular polygon sides=3, inner sep=0.05cm},
        sunbody/.style={ line width=2pt, draw=c5, fill=c5, circle, minimum size=.5cm}
    }
    \coordinate (TheSun) at (4.5,5.5);
    \foreach \angle in { 0,15,...,359  }
    {
        \draw [rotate around={\angle:(TheSun.center)}] ($(TheSun.center) + (0.85,0)$) node[shape border rotate=\angle-90,sunflames] {};
    }
    \shade[ball color=c5, draw=none] (TheSun.center) circle (0.8) ;
  \end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ESS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\ESS}
\begin{lrbox}{\ESS}
  \begin{tikzpicture}
  \tikzset{
    mainframe1/.style={draw=gray!30, fill = black!70, line width = 1, rounded corners
    },
    innerframe/.style={ line width=1pt, draw=gray!25, fill=c4, rectangle
    }
 }
  \coordinate (p11) at (0,0);
  \coordinate (p12) at (1.5cm,5cm);
  
  \path[mainframe1] (p11) rectangle (p12);
  \path[innerframe] (p11)++(.2,.2) rectangle ++(1.1,.7) node (s1) {} ;
  \path[innerframe] (s1)++(-1.1,.2) rectangle ++(1.1,.7) node (s2) {};
  \path[innerframe] (s2)++(-1.1,.2) rectangle ++(1.1,.7) node (s3) {} ;
  \path[innerframe] (s3)++(-1.1,.2) rectangle ++(1.1,.7) node (s4) {} ;
  \path[innerframe] (s4)++(-1.1,.2) rectangle ++(1.1,.7) node (s5) {} ;
  
  \path[draw=black!80, line width = 1, rounded corners] (p11)++(1.7,0) node (p21) {} rectangle ++(1.5,5);
  \path[draw, fill = green!50] (p21)++(.1,.2) rectangle ++(1.3,.7) node (s1) {} ;
  \path[draw, fill = green!50] (s1)++(-1.3,.2) rectangle ++(1.3,.7) node (s2) {};
  \path[draw, fill = green!50] (s2)++(-1.3,.2) rectangle ++(1.3,.7) node (s3) {} ;
  \path[draw, fill = green!50] (s3)++(-1.3,.2) rectangle ++(1.3,.7) node (s4) {} ;
  \path[draw, fill = green!50] (s4)++(-1.3,.2) rectangle ++(1.3,.7) node (s5) {} ;
  
  \path[draw=black!80, line width = 1, rounded corners] (p21)++(1.7,0) node (p31) {} rectangle ++(1.5,5);
   \path[draw, fill = green!50] (p31)++(.1,.2) rectangle ++(1.3,.7) node (s1) {} ;
  \path[draw, fill = green!50] (s1)++(-1.3,.2) rectangle ++(1.3,.7) node (s2) {};
  \path[draw, fill = green!50] (s2)++(-1.3,.2) rectangle ++(1.3,.7) node (s3) {} ;
    \end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ESS 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\ESSs}
\begin{lrbox}{\ESSs}
  \begin{tikzpicture}
  %\draw[step=1cm,gray!100,very thin] (-2,-2) grid (7,7);
  \coordinate (p11) at (0,0);
  \coordinate (p12) at (1.6cm,5cm);
  
  \path[draw=c4, line width = 3.5, fill=black, rounded corners] (p11) rectangle (p12);
  \path[fill=c4, draw = none] (p11) rectangle ++(1.6,4.2);
  \path[fill=c4] (p11)++(0.4,5) rectangle ++(0.8,0.3);

  \path[draw=c4, line width = 3.5, fill=black, rounded corners] (p11)++(1.9,0) node (p21) {} rectangle ++(1.6,5);
  \path[fill=c4, draw = none] (p21) rectangle ++(1.6,2);
  \path[fill=c4] (p21)++(0.4,5) rectangle ++(0.8,0.3);
  \path[draw=c4, fill = c4, line width = 0.5] (p21)++(0.65,3) -- ++(0.2,0.5) -- ++(-0.55,0) -- ++(+0.55,0.65) -- ++(-0.2,-0.5) -- ++(0.55,0) -- cycle;
  
  \path[fill=black, draw = none] (p21)++(1.9,0) node (p31) {} rectangle ++(1.6,5);
  \path[fill=white, draw = none] (p31) rectangle ++(1.9,1.2);
  \path[draw=c3, line width = 4, rounded corners ] (p21)++(1.9,0) node (p31) {} rectangle ++(1.6,5);
  \path[fill=c3] (p31)++(0.4,5) rectangle ++(0.8,0.3);
  \path[draw=c3, fill = c3, line width = 3.5] (p31)++(0.75,2) -- ++(0,.8) ++(-0.4,-0.4) -- ++(0.8,0);

    \end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Sample
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{document}

\iffalse
\begin{tikzpicture}
\path node[draw, circle,minimum size = 100pt, inner sep = -10]  (D){\usebox{\WU}};
\path[draw] (D.west) -- ++(0,-700pt);

\path (D.south)+(0,-110pt) node [draw, circle, minimum size = 100pt, inner sep=-5, scale=.715]  (E) {\usebox{\PV}};

\path (D.south)+(0,-560pt) node [draw, circle, fill =none,,minimum size = 100pt, inner sep = 0, scale=.87]  (E) {\usebox{\ESSs}};

\path (D.south)+(0,-330pt) node [draw, circle,minimum size = 100pt, inner sep = 0, scale=0.965]  (E) {\usebox{\ESS}};
%\path (D.south)+(0,-600pt) node [draw, circle,minimum size = 200pt, inner sep = 10]  (F) {\usebox{\ESS}};
\end{tikzpicture}

\fi



\begin{tikzpicture}
\tikzset{
    pwrln/.style={draw, line width = 1.8pt},
    PVblock/.style={draw=gray, rectangle, minimum size = 40pt, inner sep=25pt, line width = 0pt, scale = 0.105, rounded corners},
    WDblock/.style={draw=gray, rectangle, minimum size = 40pt, inner sep=25pt, line width = 0pt, scale = 0.13, rounded corners},
    ESSblock/.style={draw=gray, rectangle, minimum height = 40pt, inner sep=25pt, line width = 0pt, scale = 0.13, rounded corners},
    DEblock/.style={draw=gray, rectangle, minimum height = 10pt, inner sep=5pt, line width = 0pt, rounded corners}
 }
    \draw[step=5pt,gray!20,very thin] (0,0) grid (252pt,700pt);
    \draw[step=20pt,gray!50,very thin] (0,0) grid (252pt,700pt);
    \path[draw] (126pt,700pt) circle (3.5pt) node[label=0:Upstream] (start) {}; 
    \path[fill] (start.center) 
        ++(0,-60pt) circle (3.5pt) node[label=0:1] (lp1) {}  
        ++(0,-30pt) circle (3.5pt) node[label=0:2] (lp2) {} 
        ++(0,-30pt) circle (3.5pt) node[label=0:3] (lp3) {}
        ++(0,-60pt) circle (3.5pt) node[label=:4] (lp4) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:5] (lp5) {}
        ++(0,-60pt) circle (3.5pt) node[label=0:6] (lp6) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:7] (lp7) {}
        ++(0,-80pt) circle (3.5pt) node[label=0:8] (lp8) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:9] (lp9) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:10] (lp10) {}
        ++(0,-80pt) circle (3.5pt) node[label=0:11] (lp11) {} 
        ++(0,-30pt) circle (3.5pt) node[label=0:12] (lp12) {} 
        ++(0,-30pt) circle (3.5pt) node[label=0:13] (lp13) {}; 
    \path[fill] (lp10.center)
        ++(70pt,-40pt) circle (3.5pt) node[label=0:19] (lp19) {} 
        ++(0,-30pt) circle (3.5pt) node[label=0:20] (lp20) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:21] (lp21) {}
        ++(0,-60pt) circle (3.5pt) node[label=0:22] (lp22) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:23] (lp23) {};
    \path[fill] (lp7.center)
        ++(-70pt,-40pt) circle (3.5pt) node[label=90:14] (lp14) {} 
        ++(0,-30pt) circle (3.5pt) node[label=-180:15] (lp15) {}
        ++(0,-60pt) circle (3.5pt) node[label=-180:16] (lp16) {}
        ++(0,-30pt) circle (3.5pt) node[label=-180:17] (lp17) {}
        ++(0,-60pt) circle (3.5pt) node[label=-180:18] (lp18) {};
    % Circuit Breakers
    %----------------------
    %  Circuit Breaker #1
    \path (start.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB11) {};
    \path (CB11)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB12) {};
    \path (CB12.south east)+(1.2pt,-1pt) coordinate (CB13) {};
    \path[draw] (CB11.-195) -- (CB13);
    %  Circuit Breaker #2
    \path (lp3.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB16) {};
    \path (CB16)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB17) {};
    \path (CB17.south east)+(1.2pt,-1pt) coordinate (CB18) {};
    \path[draw] (CB16.-195) -- (CB18);
    %  Circuit Breaker #3
    \path (lp5.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB31) {};
    \path (CB31)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB32) {};
    \path (CB32.south east)+(1.2pt,-1pt) coordinate (CB33) {};
    \path[draw] (CB31.-195) -- (CB33);
    %  Circuit Breaker #4
    \path (lp7.center)+(0,-22pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB41) {};
    \path (CB41)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB42) {};
    \path (CB42.south east)+(1.2pt,-1pt) coordinate (CB43) {};
    \path[draw] (CB41.-195) -- (CB43);
    %  Circuit Breaker #5
    \path (lp7.center)+(0,-55pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB51) {};
    \path (CB51)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB52) {};
    \path (CB52.south east)+(1.2pt,-1pt) coordinate (CB53) {};
    \path[draw] (CB51.-195) -- (CB53);
    %  Circuit Breaker #6
    \path ($(lp7)!1/2!(lp8)$)+(-15pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB61) {};
    \path (CB61)+(-8pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB62) {};
    \path (CB62.south west)+(-0.8pt,-1.2pt) coordinate (CB63) {};
    \path[draw] (CB61.195) -- (CB63);
    %  Circuit Breaker #7
    \path (lp10.center)+(0,-22pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB71) {};
    \path (CB71)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB72) {};
    \path (CB72.south east)+(1.2pt,-1pt) coordinate (CB73) {};
    \path[draw] (CB71.-195) -- (CB73);
    %  Circuit Breaker #8
    \path (lp10.center)+(0,-55pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB81) {};
    \path (CB81)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB82) {};
    \path (CB82.south east)+(1.2pt,-1pt) coordinate (CB83) {};
    \path[draw] (CB81.-195) -- (CB83);
    %  Circuit Breaker #9
    \path ($(lp10)!1/2!(lp11)$)+(15pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB91) {};
    \path (CB91)+(8pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB92) {};
    \path (CB92.north east)+(1.2pt,1.5pt) coordinate (CB93) {};
    \path[draw] (CB91.-45) -- (CB93);
    %  Circuit Breaker #10
    \path (lp15.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB101) {};
    \path (CB101)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB102) {};
    \path (CB102.south east)+(1.2pt,-1pt) coordinate (CB103) {};
    \path[draw] (CB101.-195) -- (CB103);
    %  Circuit Breaker #11
    \path (lp17.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB111) {};
    \path (CB111)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB112) {};
    \path (CB112.south east)+(1.2pt,-1pt) coordinate (CB113) {};
    \path[draw] (CB111.-195) -- (CB113);
    %  Circuit Breaker #11
    \path (lp21.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB116) {};
    \path (CB116)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB117) {};
    \path (CB117.south east)+(1.2pt,-1pt) coordinate (CB118) {};
    \path[draw] (CB116.-195) -- (CB118);
    
    % Power Lines
    %-------------------
    \path[pwrln] (start.south) -- (CB11.north)  (CB12.south) -- (CB16.north)  (CB17.south) -- (CB31.north)  (CB32.south) -- (CB41.north)  (CB42.south) -- (CB51.north)  (CB52.south) -- (CB71.north)  (CB72.south) ;
    
    \path[pwrln] ($(lp7)!1/2!(lp8)$) -- (CB61.east)  (CB62.west) -- (lp14) -- (CB101.north) (CB102.south) -- (CB111.north) (CB112.south)  -- (lp18) ;
    
    \path[pwrln] ($(lp10)!1/2!(lp11)$) -- (CB91.west)  (CB92.east) -- (lp19) -- (CB116.north) (CB117.south) --  (lp23) ;
    
    \path[pwrln] (CB72.south) -- (CB81.north)   (CB82.south)  --  (lp13) ;
    
    % RERs
    %-----
    \path (lp1.west)+(-25pt,0) node [PVblock]  (PV1) {\usebox{\PV}};
    \path[draw] (lp1) -- (PV1);
    \path (lp2.west)+(-25pt,0) node [DEblock]  (DE1) {$\text{DE}_1$};
    \path[draw] (lp2) -- (DE1);
    \path (lp3.west)+(-25pt,0) node [ESSblock]  (ESS1) {\usebox{\ESSs}};
    \path[draw] (lp3) -- (ESS1);
    \path (lp4.west)+(-25pt,0) node [WDblock]  (WD1) {\usebox{\WU}};
    \path[draw] (lp4) -- (WD1);
    \path (lp5.west)+(-25pt,0) node [DEblock]  (DE2) {$\text{DE}_{2}$};
    \path[draw] (lp5) -- (DE2);
    %-------------------------------------------------------------------------------
    
    
    
    % Microgrid Boxes:
    %--------------------------------------------------------------------------------
    \path (CB12.south)+(-70pt,-3pt) coordinate (MG11);
    \path (CB31.north)+(+40pt,+3pt) coordinate (MG12);
    \path[dash pattern=on 10pt off 2pt, draw] (MG11) rectangle (MG12);
    
    % Network Switches:
    %--------------------------------------------------------------------------------
    \path (lp1) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp1) {$\text{SW}_1$};
    \path (lp2) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp2) {$\text{SW}_2$};
    \path (lp3) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp3) {$\text{SW}_3$};
    \path (lp4) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp4) {$\text{SW}_4$};
    \path (lp5) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp5) {$\text{SW}_5$};

\end{tikzpicture}


















\iffalse



\begin{tikzpicture}
\tikzset{
    pwrln/.style={draw, line width = 1.8pt},
    PVblock/.style={draw=gray, rectangle, minimum size = 40pt, inner sep=25pt, line width = 0pt, scale = 0.105, rounded corners},
    WDblock/.style={draw=gray, rectangle, minimum size = 40pt, inner sep=25pt, line width = 0pt, scale = 0.13, rounded corners},
    ESSblock/.style={draw=gray, rectangle, minimum height = 40pt, inner sep=25pt, line width = 0pt, scale = 0.13, rounded corners},
    DEblock/.style={draw=gray, rectangle, minimum height = 10pt, inner sep=5pt, line width = 0pt, rounded corners}
 }
    \draw[step=5pt,gray!20,very thin] (0,0) grid (252pt,700pt);
    \draw[step=20pt,gray!50,very thin] (0,0) grid (252pt,700pt);
    \path[draw] (86pt,700pt) circle (3.5pt) node[label=0:Upstream] (start) {}; 
    \path[fill] (start.center) 
        ++(0,-60pt) circle (3.5pt) node[label=0:1] (lp1) {}  
        ++(0,-30pt) circle (3.5pt) node[label=0:2] (lp2) {} 
        ++(0,-30pt) circle (3.5pt) node[label=0:3] (lp3) {}
        ++(0,-60pt) circle (3.5pt) node[label=:4] (lp4) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:5] (lp5) {}
        ++(0,-60pt) circle (3.5pt) node[label=0:6] (lp6) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:7] (lp7) {}
        ++(40pt,-40pt) circle (3.5pt) node[label=0:8] (lp8) {}
        ++(30pt,0pt) circle (3.5pt) node[label=0:9] (lp9) {}
        ++(30pt,0pt) circle (3.5pt) node[label=0:10] (lp10) {}
        ++(+50pt,-80pt) circle (3.5pt) node[label=0:11] (lp11) {} 
        ++(0,-30pt) circle (3.5pt) node[label=0:12] (lp12) {} 
        ++(0,-30pt) circle (3.5pt) node[label=0:13] (lp13) {}; 
    \path[fill] (lp10.center)
        ++(-70pt,-40pt) circle (3.5pt) node[label=0:19] (lp19) {} 
        ++(0,-30pt) circle (3.5pt) node[label=0:20] (lp20) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:21] (lp21) {}
        ++(0,-60pt) circle (3.5pt) node[label=0:22] (lp22) {}
        ++(0,-30pt) circle (3.5pt) node[label=0:23] (lp23) {};
    \path[fill] (lp7.center)
        ++(-70pt,-40pt) circle (3.5pt) node[label=90:14] (lp14) {} 
        ++(0,-30pt) circle (3.5pt) node[label=-180:15] (lp15) {}
        ++(0,-60pt) circle (3.5pt) node[label=-180:16] (lp16) {}
        ++(0,-30pt) circle (3.5pt) node[label=-180:17] (lp17) {}
        ++(0,-60pt) circle (3.5pt) node[label=-180:18] (lp18) {};
    % Circuit Breakers
    %----------------------
    %  Circuit Breaker #1
    \path (start.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB11) {};
    \path (CB11)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB12) {};
    \path (CB12.south east)+(1.2pt,-1pt) coordinate (CB13) {};
    \path[draw] (CB11.-195) -- (CB13);
    %  Circuit Breaker #2
    \path (lp3.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB16) {};
    \path (CB16)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB17) {};
    \path (CB17.south east)+(1.2pt,-1pt) coordinate (CB18) {};
    \path[draw] (CB16.-195) -- (CB18);
    %  Circuit Breaker #3
    \path (lp5.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB31) {};
    \path (CB31)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB32) {};
    \path (CB32.south east)+(1.2pt,-1pt) coordinate (CB33) {};
    \path[draw] (CB31.-195) -- (CB33);
    %  Circuit Breaker #4
    \path (lp7.center)+(0,-22pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB41) {};
    \path (CB41)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB42) {};
    \path (CB42.south east)+(1.2pt,-1pt) coordinate (CB43) {};
    \path[draw] (CB41.-195) -- (CB43);
    %  Circuit Breaker #5
    \path (lp7.center)+(15pt,-40pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB51) {};
    \path (CB51)+(+8pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB52) {};
    \path (CB52.north east)+(1.2pt,+1pt) coordinate (CB53) {};
    \path[draw] (CB51.-45) -- (CB53);
    %  Circuit Breaker #6
    \path (lp7)+(-15pt,-40pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB61) {};
    \path (CB61)+(-8pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB62) {};
    \path (CB62.south west)+(-0.8pt,-1.2pt) coordinate (CB63) {};
    \path[draw] (CB61.195) -- (CB63);
    %  Circuit Breaker #7
    \path (lp10.center)+(+20pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB71) {};
    \path (CB71)+(+8pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB72) {};
    \path (CB72.south east)+(1.2pt,-1pt) coordinate (CB73) {};
    \path[draw] (CB71.-195) -- (CB73);
    %  Circuit Breaker #8
    \path (lp10.center)+(+50pt,-55pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB81) {};
    \path (CB81)+(0,-8pt) node[draw=green, shape=circle, inner sep=0, minimum size=3pt] (CB82) {};
    \path (CB82.south east)+(1.2pt,-1pt) coordinate (CB83) {};
    \path[draw] (CB81.-195) -- (CB83);
    %  Circuit Breaker #9
    \path ($(lp10)!1/2!(lp11)$)+(-15pt,0) node[draw=red, shape=circle, inner sep=0, minimum size=3pt] (CB91) {};
    \path (CB91)+(-8pt,0) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB92) {};
    \path (CB92.north east)+(1.2pt,1.5pt) coordinate (CB93) {};
    \path[draw] (CB91.-45) -- (CB93);
    %  Circuit Breaker #10
    \path (lp15.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB101) {};
    \path (CB101)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB102) {};
    \path (CB102.south east)+(1.2pt,-1pt) coordinate (CB103) {};
    \path[draw] (CB101.-195) -- (CB103);
    %  Circuit Breaker #11
    \path (lp17.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB111) {};
    \path (CB111)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB112) {};
    \path (CB112.south east)+(1.2pt,-1pt) coordinate (CB113) {};
    \path[draw] (CB111.-195) -- (CB113);
    %  Circuit Breaker #11
    \path (lp21.center)+(0,-30pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB116) {};
    \path (CB116)+(0,-8pt) node[draw, shape=circle, inner sep=0, minimum size=3pt] (CB117) {};
    \path (CB117.south east)+(1.2pt,-1pt) coordinate (CB118) {};
    \path[draw] (CB116.-195) -- (CB118);
    
    % Power Lines
    %-------------------
    %\path[pwrln] (start.south) -- (CB11.north)  (CB12.south) -- (CB16.north)  (CB17.south) -- (CB31.north)  (CB32.south) -- (CB41.north)  (CB42.south) -- (CB51.north)  (CB52.south) -- (CB71.north)  (CB72.south) ;
    
    %\path[pwrln] (lp7)+(0,-40pt) -- (CB61.east)  (CB62.west) -- (lp14) -- (CB101.north) (CB102.south) -- (CB111.north) (CB112.south)  -- (lp18) ;
    
    %\path[pwrln] ($(lp10)!1/2!(lp11)$) -- (CB91.west)  (CB92.east) -- (lp19) -- (CB116.north) (CB117.south) --  (lp23) ;
    
    %\path[pwrln] (CB72.south) -- (CB81.north)   (CB82.south)  --  (lp13) ;
    
    % RERs
    %-----
    \path (lp1.west)+(-25pt,0) node [PVblock]  (PV1) {\usebox{\PV}};
    \path[draw] (lp1) -- (PV1);
    \path (lp2.west)+(-25pt,0) node [DEblock]  (DE1) {$\text{DE}_1$};
    \path[draw] (lp2) -- (DE1);
    \path (lp3.west)+(-25pt,0) node [ESSblock]  (ESS1) {\usebox{\ESSs}};
    \path[draw] (lp3) -- (ESS1);
    \path (lp4.west)+(-25pt,0) node [WDblock]  (WD1) {\usebox{\WU}};
    \path[draw] (lp4) -- (WD1);
    \path (lp5.west)+(-25pt,0) node [DEblock]  (DE2) {$\text{DE}_{2}$};
    \path[draw] (lp5) -- (DE2);
    %-------------------------------------------------------------------------------
    
    
    
    % Microgrid Boxes:
    %--------------------------------------------------------------------------------
    \path (CB12.south)+(-70pt,-3pt) coordinate (MG11);
    \path (CB31.north)+(+40pt,+3pt) coordinate (MG12);
    \path[dash pattern=on 10pt off 2pt, draw] (MG11) rectangle (MG12);
    
    % Network Switches:
    %--------------------------------------------------------------------------------
    \path (lp1) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp1) {$\text{SW}_1$};
    \path (lp2) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp2) {$\text{SW}_2$};
    \path (lp3) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp3) {$\text{SW}_3$};
    \path (lp4) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp4) {$\text{SW}_4$};
    \path (lp5) +(25pt,0) node[draw,fill=gray!15,scale=0.8] (SWlp5) {$\text{SW}_5$};

\end{tikzpicture}

\fi













\end{document}





